Weak Compactness Criterion in $ W^{k, 1} $ with an Existence Theorem of Minimizers

There is a rich theory of existence theorems for minimizers over reflexive Sobolev spaces (ex. Eberlein-\v{S}mulian theorem). However, the existence theorems for many variational problems over non-reflexive Sobolev spaces remain underexplored. In this paper, we investigate various examples of functionals over non-reflexive Sobolev spaces. To do this, we prove a weak compactness criterion in $W^{k,1}$ that generalizes the Dunford-Pettis theorem, which asserts that relatively weakly compact subsets of $ L^1 $ coincide with equi-integrable families. As a corollary, we also extend an existence theorem of minimizers from reflexive Sobolev spaces to non-reflexive ones. This work is also benefited and streamlined by various concepts in category theory.

==> Figures/L1.tex <==
\begin{tikzpicture}
 \node[line width=0.5mm, minimum size=1cm] (A) at (0,5) {\Large $\alpha_1$};
\node[line width=0.5mm, minimum size=1cm] (B) at (0,4) {\Large $\alpha_2$};
\node[line width=0.5mm, minimum size=1cm] (C) at (0,3) {\Large $\vdots$};
\node[line width=0.5mm, minimum size=1cm] (D) at (0,2) {\Large $\alpha_n$};
\node[line width=0.5mm, minimum size=1cm] (E) at (0,1) {\Large $\vdots$};
\node[line width=0.5mm, minimum size=1cm] (F) at (0,0) {\normalsize $(\vert\alpha\vert \leq k)$};

 \node[line width=0.5mm, minimum size=1cm] (X) at (-1,3) {\Huge $ I: $};

  \node[line width=0.5mm, minimum size=1cm] (A1) at (3,5) {\Large $L^1(\Omega_{\alpha_1})$};
\node[line width=0.5mm, minimum size=1cm] (B1) at (3,4) {\Large $L^1(\Omega_{\alpha_2})$};
\node[line width=0.5mm, minimum size=1cm] (C1) at (3,3) {\Large $\vdots$};
\node[line width=0.5mm, minimum size=1cm] (D1) at (3,2) {\Large $L^1(\Omega_{\alpha_n})$};
\node[line width=0.5mm, minimum size=1cm] (E1) at (3,1) {\Large $\vdots$};

\draw[-{Latex[width=3mm]},->,decorate, decoration={zigzag}] (0.5, 2.9) to node [above=3pt] {$ L^1(\Omega_{\_}) $} (2.5, 2.9);

\node[line width=0.5mm, minimum size=1cm] (A2) at (6,5) {\Large $W^{k,1}(\Omega)$};
\node[line width=0.5mm, minimum size=1cm] (B2) at (6,3) {\Large $\underleftarrow{\operatorname{lim}}\ L^1(\Omega_{\alpha_i})$};
\node[line width=0.5mm, minimum size=1cm] (B2) at (6,2.5) { $\vert \vert$};
\node[line width=0.5mm, minimum size=1cm] (B2) at (6,2) {\Large $L^1(\Omega^{(k)})$};

\draw [->] (A2) to node [above=3pt] {$D^{\alpha}$}  (A1);
\draw [->] (A2) -- (B1);
\draw [->] (A2) -- (D1);

\draw [->, dashed] (6, 4.5) to node [right=3pt] {$\exists ! \iota$} (6, 3.5);
\end{tikzpicture}


==> Figures/colimit.tex <==
\begin{tikzpicture}
 \node[line width=0.5mm, minimum size=1cm] (A) at (0,5) {\Large $\alpha_1$};
\node[line width=0.5mm, minimum size=1cm] (B) at (0,4) {\Large $\alpha_2$};
\node[line width=0.5mm, minimum size=1cm] (C) at (0,3) {\Large $\vdots$};
\node[line width=0.5mm, minimum size=1cm] (D) at (0,2) {\Large $\alpha_n$};
\node[line width=0.5mm, minimum size=1cm] (E) at (0,1) {\Large $\vdots$};
\node[line width=0.5mm, minimum size=1cm] (F) at (0,0) {\normalsize $(\vert\alpha\vert \leq k)$};

 \node[line width=0.5mm, minimum size=1cm] (X) at (-1,3) {\Huge $ I:$};

  \node[line width=0.5mm, minimum size=1cm] (A1) at (3,5) {\Large $\Omega_{\alpha_1}$};
\node[line width=0.5mm, minimum size=1cm] (B1) at (3,4) {\Large $\Omega_{\alpha_2}$};
\node[line width=0.5mm, minimum size=1cm] (C1) at (3,3) {\Large $\vdots$};
\node[line width=0.5mm, minimum size=1cm] (D1) at (3,2) {\Large $\Omega_{\alpha_n}$};
\node[line width=0.5mm, minimum size=1cm] (E1) at (3,1) {\Large $\vdots$};

\draw[-{Latex[width=3mm]},->,decorate, decoration={zigzag}] (0.5, 2.9) to node [above=3pt] {$ \Omega_{\_} $} (2.5, 2.9);


\node[line width=0.5mm, minimum size=1cm] (A2) at (6.5,3) {\Large $\underrightarrow{\operatorname{colim}}\ \Omega_{\alpha_i} = \Omega^{(k)}$};


\draw[right hook-stealth] (A1) -- (A2);
\draw[right hook-stealth] (B1) -- (A2);
\draw[right hook-stealth] (C1) -- (A2);
\draw[right hook-stealth] (D1) -- (A2);
\draw[right hook-stealth] (E1) -- (A2);
\end{tikzpicture}

==> Figures/proof_diagram.tex <==

\begin{tikzpicture}

% -----------------------------------------
 \node[line width=0.5mm, minimum size=1cm] (X1) at (0,5) {\Huge $\bigwedge$:};

 \node[line width=0.5mm, minimum size=1cm] (X2) at (3,5.3) {\Large $\mathbf{H^{k,1}_{n.o.}}$};
 
\node[line width=0.5mm, minimum size=1cm] (B1) at (0,4) {\Large $\mathbf{H^1_\sigma[\bullet_{(0, ..., 0)}]}$};
\node[line width=0.5mm, minimum size=1cm] (C) at (0,3) {\Large $\mathbf{B^1[\bullet_{(0, ..., 0)}]}$};
\node[line width=0.5mm, minimum size=1cm] (D) at (0,2) {\Large $\mathbf{EI^1[\bullet_{(0,...,0)}]}$};
\node[line width=0.5mm, minimum size=1cm] (E) at (0,1) {\Large $\mathbf{E^1_\infty[\bullet_{(0,...,0)}]}$};

\node[line width=0.5mm, minimum size=1cm] (B) at (1.7,3.8) {\Large $...$};
\node[line width=0.5mm, minimum size=1cm] (B) at (1.7,2.8) {\Large $...$};
\node[line width=0.5mm, minimum size=1cm] (B) at (1.7,1.8) {\Large $...$};
\node[line width=0.5mm, minimum size=1cm] (B) at (1.7,0.8) {\Large $...$};

\node[line width=0.5mm, minimum size=1cm] (B2) at (3,4) {\Large $\mathbf{H^1_\sigma[\bullet_{\alpha}]}$};
\node[line width=0.5mm, minimum size=1cm] (C) at (3,3) {\Large $\mathbf{B^1[\bullet_{\alpha}]}$};
\node[line width=0.5mm, minimum size=1cm] (D) at (3,2) {\Large $\mathbf{EI^1[\bullet_{\alpha}]}$};
\node[line width=0.5mm, minimum size=1cm] (E) at (3,1) {\Large $\mathbf{E^1_\infty[\bullet_{\alpha}]}$};

\node[line width=0.5mm, minimum size=1cm] (B) at (4.25,3.8) {\Large $...$};
\node[line width=0.5mm, minimum size=1cm] (B) at (4.25,2.8) {\Large $...$};
\node[line width=0.5mm, minimum size=1cm] (B) at (4.25,1.8) {\Large $...$};
\node[line width=0.5mm, minimum size=1cm] (B) at (4.25,0.8) {\Large $...$};

\node[line width=0.5mm, minimum size=1cm] (B3) at (6,4) {\Large $\mathbf{H^1_\sigma[\bullet_{(0, ..., k)}]}$};
\node[line width=0.5mm, minimum size=1cm] (C) at (6,3) {\Large $\mathbf{B^1[\bullet_{(0, ..., k)}]}$};
\node[line width=0.5mm, minimum size=1cm] (D) at (6,2) {\Large $\mathbf{EI^1[\bullet_{(0, ..., k)}]}$};
\node[line width=0.5mm, minimum size=1cm] (E) at (6,1) {\Large $\mathbf{E^1_\infty[\bullet_{(0, ...,k)}]}$};

\draw[double,->] (X2) -- (B1);
\draw[double,->] (X2) -- (B2);
\draw[double,->] (X2) -- (B3);
% -----------------------------------------

\node[line width=0.5mm, minimum size=1cm] (B3) at (1,-0.5) {\Large $\bigwedge:$};
\node[line width=0.5mm, minimum size=1cm] (B3) at (1,-1.8) {\Large $\mathbf{H^{k,1}_{n.o.}}$};
\node[line width=0.5mm, minimum size=1cm] (B3) at (1,-2.8) {\Large $\mathbf{C^{k,1}_W}$};
% -----------------------------------------

\node[line width=0.5mm, minimum size=1cm] (B4) at (5,-0.5) {\Large $\bigwedge:\mathbf{H^{k,1}_{n.o.}}$};
\node[line width=0.5mm, minimum size=1cm] (B5) at (5,-1.8) {\Large $\mathbf{H^1_\sigma[\bullet^{(k)}]}$};
\node[line width=0.5mm, minimum size=1cm] (B6) at (5,-2.8) {\Large $\mathbf{C^1_W[\bullet^{(k)}]}$};
\draw[double,->] (B4) -- (B5);

% -----------------------------------------

\node[line width=0.5mm, minimum size=1cm] (B4) at (10,3) {\Large $\bigwedge:\mathbf{H^{k,1}_{n.o.}}$};
\node[line width=0.5mm, minimum size=1cm] (B5) at (10,1.7) {\Large $\mathbf{H^1_\sigma[\bullet^{(k)}]}$};
\node[line width=0.5mm, minimum size=1cm] (B6) at (10,0.7) {\Large $\mathbf{B^1[\bullet^{(k)}]}$};
\node[line width=0.5mm, minimum size=1cm] (B7) at (10,-0.3) {\Large $\mathbf{EI^1[\bullet^{(k)}]}$};
\node[line width=0.5mm, minimum size=1cm] (B8) at (10,-1.3) {\Large $\mathbf{E^1_\infty[\bullet^{(k)}]}$};
\draw[double,->] (B4) -- (B5);
% -----------------------------------------
\node[line width=0.5mm, minimum size=1cm] (B4) at (-4,3) {\Large $\bigwedge:$};
\node[line width=0.5mm, minimum size=1cm] (B5) at (-4,1.7) {\Large $\mathbf{H^{k,1}_{n.o.}}$};
\node[line width=0.5mm, minimum size=1cm] (B6) at (-4,0.7) {\Large $\mathbf{B^{k,1}}$};
\node[line width=0.5mm, minimum size=1cm] (B7) at (-4,-0.3) {\Large $\mathbf{EI^{k,1}}$};
\node[line width=0.5mm, minimum size=1cm] (B8) at (-4,-1.3) {\Large $\mathbf{E^{k,1}_\infty}$};


% --------------------------------------------
% Drawing Rectangles
\draw[rounded corners=4.4mm, line width=0.5mm] (-1.5, 5.7) rectangle (7.5, 0.5);
\draw[rounded corners=4.4mm, line width=0.5mm] (0, 0) rectangle (2, -3.5);
\draw[rounded corners=4.4mm, line width=0.5mm] (3.8, 0) rectangle (6.2, -3.5);
\draw[rounded corners=4.4mm, line width=0.5mm] (8.8, 3.5) rectangle (11.2, -2);
\draw[rounded corners=4.4mm, line width=0.5mm] (-5, 3.5) rectangle (-3, -2);

% --------------------------------------------
\draw[double,<->] (-1.6,3) to node [midway,above,sloped] {\tiny Def. of $\iota$} (-2.8,0.5);

\draw[double,<->] (-2.8,0) to node [above,sloped, align=center] {\tiny Weak Compactness\\\tiny Criterion in $W^{k,1}$} (0,-1.6);

\draw[double,<->] (2, -1.6) to node [above,sloped, align=center] {\tiny Lemma \ref{Pweak}} (3.8,-1.6);

\draw[double,<->] (8.8,0) to node [above,sloped, align=center] {\tiny Dunford-Pettis Theorem} (6.2,-1.6);

\draw[double,<->] (7.6,3) to node [midway,above,sloped] {\tiny Def. of $\Omega^{(k)}$} (8.8,0.5);

\end{tikzpicture}
